Analytic Properties of Infrared-Finite Amplitudes in Theories with Long-Range Forces

Infrared divergences obscure important analytic properties of scattering amplitudes, indicating gaps in our understanding of unitarity, causality, and crossing symmetry in theories with long-range forces. Using the exactly solvable model of a charged scalar particle in a fixed Coulomb background, we demonstrate that novel analytic properties arise and can be systematically studied when long-range interactions are properly incorporated. We first canonically quantize a scalar particle in a Coulomb potential, confirming that basic conditions for unitarity and causality hold. We then examine the necessary modifications to the LSZ reduction formula, the general optical theorem, and the treatment of the disconnected components of scattering amplitudes. Next, we show that the Coulomb phase divergence is analytically related to real radiative divergences via crossing symmetry, implying that a well-defined treatment of the Coulomb phase divergence provides constraints on the real radiative divergence. In contrast to the Faddeev-Kulish approach, we propose that an effective way to eliminate infrared divergences and study these analytic properties is to fully solve the quantum theory associated with the asymptotic Hamiltonian.

==> Figures/fig_analytic_for_input.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{darkgreen}{rgb}{0.0, 0.4, 0.0} % Professional dark green
    \definecolor{navyblue}{rgb}{0.0, 0.2, 0.6}  % Professional navy blue for the contour
    \definecolor{purplebranch}{rgb}{0.5, 0.1, 0.6}  % Professional purple for the branch cut

    % Axes
    \draw[->] (-3,0) -- (3,0) node[right] {Re($|\vec{p}|$)};
    \draw[->] (0,-3) -- (0,3) node[above] {Im($|\vec{p}|$)};
    
    % Red branch cuts
    \draw[thick,red,decorate,decoration={zigzag,amplitude=0.1cm,segment length=0.3cm}] (0.1,1.5) -- (0.1,3);
    \draw[thick,red,decorate,decoration={zigzag,amplitude=0.1cm,segment length=0.3cm}] (0.1,-1.5) -- (0.1,-3);

    % Blue branch cuts (slightly offset)
    \draw[thick,blue,decorate,decoration={zigzag,amplitude=0.1cm,segment length=0.3cm}] (-0.1,1.5) -- (-0.1,3);
    \draw[thick,blue,decorate,decoration={zigzag,amplitude=0.1cm,segment length=0.3cm}] (-0.1,-1.5) -- (-0.1,-3);
 
    % Purple branch cut from origin
    \draw[thick,purplebranch,decorate,decoration={zigzag,amplitude=0.1cm,segment length=0.3cm}]
        (0,0) to[out=120, in=-90] (-0.5,1.2) to[out=100, in=-90] (-0.6,3);

    % Starting points of branch cuts
    \fill[black] (0,1.5) circle (2.5pt);
    \fill[black] (0,-1.5) circle (2.5pt);
    \fill[purplebranch] (0,0) circle (2.5pt); % Purple branch point now starts at origin

    % Three dark green dots on the positive Im[P] axis
    \fill[darkgreen] (0,1.0) circle (2.5pt);
    \fill[darkgreen] (0,0.7) circle (2.5pt);
    \fill[darkgreen] (0,0.4) circle (2.5pt);

    % Three mirror-image dark green dots on the negative Im[P] axis
    \fill[darkgreen] (0,-1.0) circle (2.5pt);
    \fill[darkgreen] (0,-0.7) circle (2.5pt);
    \fill[darkgreen] (0,-0.4) circle (2.5pt);

    % Integration contour (thicker, semicircle now correctly bending DOWN)
    \draw[thick, navyblue,->] (-2.8,0) -- (-1,0);
    \draw[thick, navyblue] (-1,0) -- (-0.4,0);
     \draw[thick, navyblue,->] (0.4,0) -- (1,0);
    \draw[thick, navyblue, postaction={decorate},
          decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
          (-0.4,0) arc (180:360:0.4 and 0.2); % Corrected semicircle bending down
    \draw[thick, navyblue] (0.4,0) -- (2.8,0);

    % Labels (adjusted positions)
    \node[above right] at (0.2,1.3) {$i m$}; % Shifted further down and right
    \node[below right] at (0.2,-1.3) {$-i m$}; % Shifted further right
\end{tikzpicture}


==> Figures/fig_deform_contour_final.tex <==

\begin{center}
\begin{tikzpicture}[scale=0.8]
    % Define colors
    \definecolor{darkgreen}{rgb}{0.0, 0.4, 0.0}
    \definecolor{navyblue}{rgb}{0.0, 0.2, 0.6}
    \definecolor{purplebranch}{rgb}{0.5, 0.1, 0.6}

    \def\dotspacing{0.8}

    % Left figure
    \begin{scope}
        \draw[->] (-3,0) -- (3,0);
        \draw[->] (0,-3) -- (0,3) node[above] {Im($|\vec{p}|$)};

        \draw[thick, purplebranch, decorate, decoration={zigzag, amplitude=0.1cm, segment length=0.3cm}]
            (0,0) to[out=120, in=-90] (-0.5,1.2) to[out=100, in=-90] (-0.6,3);

        \fill[purplebranch] (0,0) circle (2.5pt);

        \foreach \y in {\dotspacing,2*\dotspacing,3*\dotspacing,-\dotspacing,-2*\dotspacing,-3*\dotspacing} {
            \fill[darkgreen] (0,\y) circle (2.5pt);
        }

        \draw[very thick, navyblue,->] (-2.8,0) -- (-1,0);
        \draw[very thick, navyblue] (-1,0) -- (-0.4,0);
        \draw[very thick, navyblue,->] (0.4,0) -- (1,0);
        \draw[very thick, navyblue, postaction={decorate},
              decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
              (-0.4,0) arc (180:360:0.4 and 0.2);
        \draw[very thick, navyblue] (0.4,0) -- (2.8,0);
    \end{scope}

    % Right figure
    \begin{scope}[xshift=8cm] 
        \draw[->] (-3,0) -- (3,0);
        \draw[->] (0,-3) -- (0,3) node[above] {Im($|\vec{p}|$)};
        \node[right] at (3,0) {Re($|\vec{p}|$)};

        \draw[thick, purplebranch, decorate, decoration={zigzag, amplitude=0.1cm, segment length=0.3cm}]
            (0,0) to[out=120, in=-90] (-0.5,1.2) to[out=100, in=-90] (-0.6,3);

        \fill[purplebranch] (0,0) circle (2.5pt);

        \foreach \y in {\dotspacing,2*\dotspacing,3*\dotspacing,-\dotspacing,-2*\dotspacing,-3*\dotspacing} {
            \fill[darkgreen] (0,\y) circle (2.5pt);
        }

        \foreach \y in {-\dotspacing,-2*\dotspacing,-3*\dotspacing} {
            \draw[very thick, navyblue, postaction={decorate},
                  decoration={markings, mark=at position 0.25 with {\arrow{>}}, 
                                      mark=at position 0.75 with {\arrow{>}}}]
                  (0.3,\y) arc (360:0:0.3);
        }

        \draw[very thick, navyblue, postaction={decorate},
              decoration={markings, mark=at position 0.25 with {\arrow{>}}, 
                                  mark=at position 0.75 with {\arrow{>}}}] 
              (-2.8,0) arc (180:360:2.8 and 2.9);

    \end{scope}

    \node at (4,0) {\LARGE $=$};

\end{tikzpicture}
\end{center}

